Software defined networking flow admission and routing under minimal security constraints

In recent years, computer networks and telecommunications in general have been shifting paradigms to adopt software-centric approaches. Software Defined Networking (SDN) is one of such paradigms that centralizes control and intelligent applications can be defined on top of this architecture. The latter enables the definition of the network behavior by means of software. In this work, we propose an approach for Flow Admission and Routing under Minimal Security Constraints (FARSec) in Software Defined Networks, where network flows must use links which are at least as secure as their required security level. We prove that FARSec can find feasible paths that respect the minimum level of security for each flow. If the latter is not possible FARSec rejects the flow in order not to compromise its security. We show that the computational complexity of the proposed approach is polynomial. Experimental results with semi-random generated graphs confirm the efficiency and correctness of the proposed approach. Finally, we implement the proposed solution using OpenFlow and ONOS -- an SDN open-source controller. We validate its functionality using an emulated network with various security levels.

==> figures/ex_topo_only_sec.tex <==
\begin{tikzpicture}[node distance=4cm,>=stealth',bend angle=45,auto]
    \tikzstyle{switch}=[circle,thick,draw=black!75, inner sep=0.075cm]
    \tikzstyle{host}=[circle,thick,draw=black!75,fill=black!80,text=white, inner sep=0.075cm]
    \tikzstyle{undirected}=[thick]
    \tikzstyle{directed}=[thick,->]

    \node[switch] (s1) {$N_1$};
    \node[switch, right of=s1] (s2) {$N_2$};
    \node[switch, below of=s1] (s3) {$N_3$};
    \node[switch, below of=s2] (s4) {$N_4$};
   
    \path   
            (s1)    edge[directed, bend left=10]    node[above] { s=2 }   (s2)
                    edge[directed, bend right=10]    node[above, rotate=90] {s=1}   (s3)
                    edge[directed, bend left=10]    node[above, pos=0.25, rotate=-45] {s=3}   (s4)
            (s2)    edge[directed, bend left=10]    node[below, pos=0.40] {s=1}  (s1)
                    edge[directed, bend right=10]    node[above, pos=0.75, rotate=45] {s=1}   (s3)
                    edge[directed, bend right=10]    node[above, pos=0.60, rotate=90] {s=0}   (s4)
            (s3)    edge[directed, bend right=10]    node[above, pos=0.6, rotate=-90] {s=2}   (s1)
                    edge[directed, bend right=10]    node[below, pos=0.75, rotate=45] {s=1}   (s2)
                    edge[directed, bend left=10]    node[above, pos=0.4] {s=3}   (s4)
            (s4)    edge[directed, bend left=10]    node[below, pos=0.25, rotate=-45] {s=0}   (s1)
                    edge[directed, bend right=10]    node[above, rotate=-90] {s=3}   (s2)
                    edge[directed, bend left=10]    node[below] {s=2}   (s3);
\end{tikzpicture}

==> figures/example_sdn.tex <==
\begin{tikzpicture}
    %draw data-plane
    \node[server]                               (h1)    {};
    \node               at ([xshift=-1cm]h1)    (h1l)   {$h_1$};
    \node[l3 switch]    at ([xshift=2cm]h1)     (s1)    {};
    \node               at ([yshift=1cm]s1)     (s1l)   {$r_1$};
    \node[l3 switch]    at ([xshift=2cm]s1)     (s2)    {};
    \node               at ([yshift=1cm]s2)     (s2l)   {$r_2$};
    \node[server]       at ([xshift=2cm]s2)     (h2)    {};
    \node               at ([xshift=.7cm]h2)    (h2l)   {$h_2$};
    \node[l3 switch]    at ([yshift=-1.5cm]s1)  (s3)    {};
    \node               at ([yshift=-1cm]s3)    (s3l)   {$r_3$};
    \node[server]       at ([xshift=-2cm]s3)    (h3)    {};
    \node               at ([xshift=-1cm]h3)    (h3l)   {$h_3$};
    \node[l3 switch]    at ([xshift=2cm]s3)     (s4)    {};
    \node               at ([yshift=-1cm]s4)    (s4l)   {$r_4$};
    \node[server]       at ([xshift=2cm]s4)     (h4)    {};
    \node               at ([xshift=.7cm]h4)    (h4l)   {$h_4$};
        
    %connect hosts to switches
    \draw[thick] (h1)--(s1);
    \draw[thick] (h2)--(s2);
    \draw[thick] (h4)--(s4);
    \draw[thick] (h3)--(s3);
        
    %connect the switches with an "almost" mesh topology
    \draw[thick] (s1.east)--(s2.west);
    \draw[thick] (s3.east)--(s4.west);
    \draw[thick] (s1.south)--(s3.north);
    \draw[thick] (s2.south)--(s4.north);
    \draw[thick] (s2.south west)--(s3.north east);
        
    %draw a dashed box over the data-plane
    \node[rectangle,draw,dashed,fill=none,text height=3.5cm,text width=8cm, minimum width=8cm,minimum height=4cm] at ([xshift=.85cm, yshift=-.8cm]s1) (main)  {\textbf{Data-plane}};
        
    %draw some data paths
    %path 1, h1 s1 s2 h2
    \draw[-Latex,very thick, gray!80, shorten <=0.2cm,shorten >=0.2cm]([yshift=0.15cm,xshift=0.3cm]h1.east)-- ([yshift=0.15cm]s1.west);
    \draw[-Latex,very thick, gray!80, shorten <=0.1cm,shorten >=0.1cm]([yshift=0.15cm,xshift=0.1cm]s1.east)-- ([yshift=0.15cm]s2.west);
    \draw[-Latex,very thick, gray!80, shorten <=0.3cm,shorten >=0.7cm]([yshift=0.15cm]s2.east)-- ([yshift=0.15cm]h2.west);
        
    %path 2, h1 s1 s3 s2 h2
    \draw[-Latex, dashed, very thick, gray!80, shorten <=0.2cm,shorten >=0.2cm]([yshift=-0.15cm,xshift=0.3cm]h1.east)-- ([yshift=-0.15cm]s1.west);
    \draw[-Latex,dashed, very thick, gray!80, shorten <=0.1cm,shorten >=0.3cm]([yshift=-0.15cm, xshift=-0.15cm]s1.west)-- ([yshift=-0.15cm, xshift=-0.15cm]s3.west);
    \draw[-Latex,dashed, very thick, gray!80, shorten <=0.3cm,shorten >=0.1cm]([yshift=-0.15cm]s3.north east)-- ([yshift=-0.15cm]s2.south west);
    \draw[-Latex, dashed, very thick, gray!80, shorten <=0.3cm,shorten >=0.7cm]([yshift=0.15cm]s2.east)-- ([yshift=0.15cm]h2.west);

    %%draw the SDN controller
    \node[server]       at ([yshift=2cm,xshift=1cm]s1)     (ctrl)    {};
    \node               at ([xshift=-2cm]ctrl)  (ctrll)   {SDN controller};
        
    %connect all switches with the controller
    \draw[thick, dotted, gray] (s1.north)--(ctrl.south east);
    \draw[thick, dotted, gray] (s2.north)--(ctrl.south west);
    \draw[thick, dotted, gray] ([xshift=0.1cm]s3.north east)--(ctrl.south);
    \draw[thick, dotted, gray] (s4.north west)--(ctrl.south);
        
    %draw applications
    \node[rectangle,pattern=horizontal lines, minimum width=0.5cm, minimum height=1cm]    at([yshift=1.5cm, xshift=-2cm]ctrl)    (app1)  {};
    \node[] at ([xshift=-1cm]app1)    (app1l) {App. 1};
    \node[] at ([xshift=2cm]app1)   (dots)  {\huge\ldots};
    \node[rectangle,pattern=horizontal lines, minimum width=0.5cm, minimum height=1cm]    at([xshift=2cm]dots)    (app2)  {};
    \node[] at ([xshift=1cm]app2)    (app2l) {App. $N$};
        
    connect applications to ctrl 
    \draw[thick, dotted, gray] (app1.south)--(ctrl.north);
    \draw[thick, dotted, gray] (app2.south)--(ctrl.north);
\end{tikzpicture}


==> figures/farsec_rt.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xlabel=Instance size ($|V|$),
        ylabel=Time (s),
        legend style={at={(0.02,0.98)}, anchor=north west},
        ytick = {0.01, 0.02, 0.03, 0.04, 0.05}
        ]
    
    \addplot[smooth,mark=*, mark size=0.8pt, black] plot coordinates {
		(2, 0.0016)
		(3, 0.0035)
		(4, 0.0046)
		(5, 0.0053)
		(6, 0.0073)
		(7, 0.0098)
		(8, 0.011)
		(9, 0.0093)
		(10, 0.0074)
		(11, 0.0093)
		(12, 0.011)
		(13, 0.012)
		(14, 0.014)
		(15, 0.015)
		(16, 0.012)
		(17, 0.012)
		(18, 0.014)
		(19, 0.016)
		(20, 0.017)
		(21, 0.019)
		(22, 0.024)
		(23, 0.026)
		(24, 0.027)
		(25, 0.021)
		(26, 0.02)
		(27, 0.022)
		(28, 0.024)
		(29, 0.028)
		(30, 0.03)
		(31, 0.032)
		(32, 0.033)
		(33, 0.034)
		(34, 0.038)
		(35, 0.04)
		(36, 0.027)
		(37, 0.027)
		(38, 0.03)
		(39, 0.032)
		(40, 0.034)
		(41, 0.036)
		(42, 0.037)
		(43, 0.048)
		(44, 0.05)
		(45, 0.052)
		(46, 0.037)
		(47, 0.039)
		(48, 0.039)
		(49, 0.034)
		(50, 0.034)
    };
    
    \end{axis}

\end{tikzpicture}

==> figures/farsec_rt_f.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xlabel=Instance size ($|F|$),
        ylabel=Time (s),
        legend style={at={(0.02,0.98)}, anchor=north west},
        ytick = {0.01, 0.02, 0.03, 0.04, 0.05}
        ]
        
    
    \addplot[smooth,mark=*, mark size=0.8pt, black] plot coordinates {
        (1922,0.0016)
        (4163,0.0035)
        (5380,0.0046)
        (6213,0.0053)
        (8454,0.0073)
        (11271,0.0098)
        (13192,0.011)
        (10825,0.0093)
        (8842,0.0074)
        (10955,0.0093)
        (12812,0.011)
        (14541,0.012)
        (15886,0.014)
        (17231,0.015)
        (13456,0.012)
        (13841,0.012)
        (15954,0.014)
        (17811,0.016)
        (19540,0.017)
        (21397,0.019)
        (27350,0.024)
        (29079,0.026)
        (30808,0.027)
        (22809,0.021)
        (23130,0.02)
        (25371,0.022)
        (27740,0.024)
        (31389,0.028)
        (33374,0.03)
        (35487,0.032)
        (37216,0.033)
        (38945,0.034)
        (43618,0.038)
        (45923,0.04)
        (30948,0.027)
        (31461,0.027)
        (34086,0.03)
        (35687,0.032)
        (38248,0.034)
        (40297,0.036)
        (42346,0.037)
        (54251,0.048)
        (56748,0.05)
        (59245,0.052)
        (42158,0.037)
        (43311,0.039)
        (44464,0.039)
        (37617,0.034)
        (36210,0.034)
    };
    
    \end{axis}

\end{tikzpicture}
